On syzygies over 2-Calabi-Yau tilted algebras

We characterize the syzygies and co-syzygies over 2-Calabi-Yau tilted algebras in terms of the Auslander-Reiten translation and the syzygy functor. We explore connections between the category of syzygies, the category of Cohen-Macaulay modules, the representation dimension of algebras and the Igusa-Todorov functions. In particular, we prove that the Igusa-Todorov dimensions of d-Gorenstein algebras are equal to d. For cluster-tilted algebras of Dynkin type D, we give a geometric description of the stable Cohen-Macaulay category in terms of tagged arcs in the punctured disc. We also describe the action of the syzygy functor in a geometric way. This description allows us to compute the Auslander-Reiten quiver of the stable Cohen-Macaulay category using tagged arcs and geometric moves.

==> arquiver1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arquiver1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{768.61307526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51109897)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arquiver1.pdf}}%
    \put(0.0400919,0.46955396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Tt$}}}%
  \end{picture}%
\endgroup%


==> casos1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'casos1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{572.11507645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61466847)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{casos1.pdf}}%
    \put(0.08382663,0.57709983){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.06048948,0.52986456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.05135756,0.46165841){\color[rgb]{0,0,0}\rotatebox{28.11198173}{\makebox(0,0)[lb]{\smash{$k$-2}}}}%
    \put(0.22721886,0.55918273){\color[rgb]{0,0,0}\rotatebox{28.86265449}{\makebox(0,0)[lb]{\smash{$k+t$-1}}}}%
    \put(0.23568719,0.52537039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{casos1.pdf}}%
    \put(0.17559164,0.50157356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{casos1.pdf}}%
    \put(0.87608455,0.30862302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53458409,0.52215316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}k\\ k+1\\\\  \vdots\\ k+t-1\end{array}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{casos1.pdf}}%
    \put(0.07594948,0.37173667){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.05261233,0.32450136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.03954183,0.25517594){\color[rgb]{0,0,0}\rotatebox{27.83772604}{\makebox(0,0)[lb]{\smash{$k$-$2$}}}}%
    \put(0.21574704,0.3514589){\color[rgb]{0,0,0}\rotatebox{27.3975934}{\makebox(0,0)[lb]{\smash{$k+t$-1}}}}%
    \put(0.22781005,0.32000718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{casos1.pdf}}%
    \put(0.16883981,0.29339709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{casos1.pdf}}%
    \put(0.54778692,0.36699405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.64026522,0.30548099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{casos1.pdf}}%
    \put(0.07594948,0.16478526){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.05261233,0.11754997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.04404306,0.05338742){\color[rgb]{0,0,0}\rotatebox{23.14066378}{\makebox(0,0)[lb]{\smash{$k$-2}}}}%
    \put(0.2149577,0.14443337){\color[rgb]{0,0,0}\rotatebox{30.38042058}{\makebox(0,0)[lb]{\smash{$k+t$-1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{casos1.pdf}}%
    \put(0.16546388,0.08250713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{casos1.pdf}}%
    \put(0.25098853,0.11534361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(-0.03756692,0.5099151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00490515,0.53550755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.34560013,0.50687173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.00025853,0.50912235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.00069353,0.12160315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.32716024,0.60404451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.34473081,0.02401741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.00082118,0.08705119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{casos1.pdf}}%
    \put(0.78962435,0.52400739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}k+t\\ \\ \vdots\\ k-2 \end{array}$}}}%
    \put(-0.00030412,0.29886156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(-0.00116071,0.32947497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.35066401,0.24226369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.31819638,0.39930784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{casos1.pdf}}%
    \put(0.55293661,0.30413355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$+$t$-1 }}}%
    \put(0.59851157,0.27993945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0.81424815,0.33198162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}k+t\\\\  \vdots\\ k-2\end{array}$}}}%
    \put(0.38892444,0.19426647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30495821\unitlength}\raggedright \end{minipage}}}%
    \put(0.38667385,0.19482912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35672234\unitlength}\raggedright \end{minipage}}}%
    \put(0.38442321,0.19201588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39498279\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{casos1.pdf}}%
    \put(0.35014135,0.15795448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.52821044,0.1488561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{casos1.pdf}}%
    \put(0.53336013,0.08599562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$+$t$-1 }}}%
    \put(0.57893509,0.06180154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0.62228015,0.08572836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{casos1.pdf}}%
    \put(0.86513176,0.1096929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t-1}$}}}%
    \put(0.81931834,0.13919857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{casos1.pdf}}%
    \put(0.78189655,0.05285213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-2$}}}%
    \put(0.3764462,0.58506714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2920264\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> casos2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'casos2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{580.11660261bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62088461)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{casos2.pdf}}%
    \put(0.11528121,0.58334552){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.09226594,0.53676176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.08325997,0.46949638){\color[rgb]{0,0,0}\rotatebox{28.11198173}{\makebox(0,0)[lb]{\smash{$k$-2}}}}%
    \put(0.25669563,0.56567556){\color[rgb]{0,0,0}\rotatebox{28.86265449}{\makebox(0,0)[lb]{\smash{$k+t$}}}}%
    \put(0.26504716,0.53232959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{casos2.pdf}}%
    \put(0.20499577,0.50179836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{casos2.pdf}}%
    \put(0.89661154,0.31857181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52396652,0.54294707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}k\\ k+1\\\\  \vdots\\ k+t\end{array}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{casos2.pdf}}%
    \put(0.10751271,0.38081493){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.08449744,0.33423114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.07160722,0.26586192){\color[rgb]{0,0,0}\rotatebox{27.83772604}{\makebox(0,0)[lb]{\smash{$k$-$2$}}}}%
    \put(0.24538204,0.36081685){\color[rgb]{0,0,0}\rotatebox{27.3975934}{\makebox(0,0)[lb]{\smash{$k+t$-1}}}}%
    \put(0.25727867,0.32979895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{casos2.pdf}}%
    \put(0.1991218,0.30355589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{casos2.pdf}}%
    \put(0.52595498,0.37613773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.61715773,0.31547311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{casos2.pdf}}%
    \put(0.10751271,0.176718){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.08449744,0.13013422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.07604637,0.06685666){\color[rgb]{0,0,0}\rotatebox{23.14066378}{\makebox(0,0)[lb]{\smash{$k$-2}}}}%
    \put(0.24460359,0.15664682){\color[rgb]{0,0,0}\rotatebox{30.38042058}{\makebox(0,0)[lb]{\smash{$k+t$-1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{casos2.pdf}}%
    \put(0.19579244,0.09557473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{casos2.pdf}}%
    \put(0.28013745,0.12795829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(-0.00443796,0.51708748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02917408,0.53956886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.37344408,0.51408608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.00539856,0.58192927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.02226249,0.1341315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.35525852,0.60991856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.37258675,0.03789175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(-0.00065607,0.17746364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{casos2.pdf}}%
    \put(0.00295073,0.38357808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.02319189,0.33913614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.37843811,0.25312777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.3464183,0.40800582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{casos2.pdf}}%
    \put(0.53103364,0.31414426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$+$t$-1 }}}%
    \put(0.57597999,0.29028387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0.41617081,0.20579257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30075194\unitlength}\raggedright \end{minipage}}}%
    \put(0.41395126,0.20634745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35180209\unitlength}\raggedright \end{minipage}}}%
    \put(0.41173167,0.20357302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38953481\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{casos2.pdf}}%
    \put(0.37792265,0.16998143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.52595498,0.16100854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{casos2.pdf}}%
    \put(0.53103364,0.0990151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$+$t$-1 }}}%
    \put(0.57597999,0.07515473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0.6187272,0.09875152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{casos2.pdf}}%
    \put(0.86650335,0.0927363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t-1}$}}}%
    \put(0.82683797,0.12114549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{casos2.pdf}}%
    \put(0.79889605,0.02495776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{casos2.pdf}}%
    \put(0.80957371,0.54804239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79449954,0.54716243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0.83659305,0.5221231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{casos2.pdf}}%
    \put(0.88391525,0.58448887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t+1$}}}%
    \put(0.80415278,0.32306955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0.84004063,0.30285684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{casos2.pdf}}%
    \put(0.8859838,0.36315406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0.73670346,0.04563168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{casos2.pdf}}%
  \end{picture}%
\endgroup%


==> casos3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'casos3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.02116652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60434709)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{casos3.pdf}}%
    \put(0.11463939,0.56690817){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.09185602,0.52079377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.08294079,0.45420614){\color[rgb]{0,0,0}\rotatebox{28.11198173}{\makebox(0,0)[lb]{\smash{$k$-2}}}}%
    \put(0.25462896,0.54941624){\color[rgb]{0,0,0}\rotatebox{28.86265449}{\makebox(0,0)[lb]{\smash{$k+t$}}}}%
    \put(0.26016607,0.51640625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{casos3.pdf}}%
    \put(0.20345001,0.48618265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{casos3.pdf}}%
    \put(0.88809728,0.30480223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77585298,0.51326537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}k+t+1\\\\  \vdots\\ k-1\end{array}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{casos3.pdf}}%
    \put(0.10694916,0.36641821){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.08416579,0.32030378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.07140545,0.25262343){\color[rgb]{0,0,0}\rotatebox{27.83772604}{\makebox(0,0)[lb]{\smash{$k$-$2$}}}}%
    \put(0.24342937,0.34662163){\color[rgb]{0,0,0}\rotatebox{27.3975934}{\makebox(0,0)[lb]{\smash{$k+t$-1}}}}%
    \put(0.25520612,0.31591625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{casos3.pdf}}%
    \put(0.19763523,0.28993761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{casos3.pdf}}%
    \put(0.10694916,0.16437769){\color[rgb]{0,0,0}\rotatebox{-26.88103476}{\makebox(0,0)[lb]{\smash{$k$}}}}%
    \put(0.08416579,0.11826328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.07579986,0.05562328){\color[rgb]{0,0,0}\rotatebox{23.14066378}{\makebox(0,0)[lb]{\smash{$k$-2}}}}%
    \put(0.24265875,0.14450875){\color[rgb]{0,0,0}\rotatebox{30.38042058}{\makebox(0,0)[lb]{\smash{$k+t$-1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{casos3.pdf}}%
    \put(0.19433941,0.084052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{casos3.pdf}}%
    \put(0.27783459,0.11610928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(-0.00387353,0.50131772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.0006332,0.55497077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.37020109,0.49834656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.05091345,0.59349153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(-0.00064946,0.15634874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.35219876,0.59321347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.3693524,0.02695022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.05242808,0.19241859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{casos3.pdf}}%
    \put(0.04917285,0.39509115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.00231828,0.3599704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.3751448,0.24001759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.34344762,0.39333513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.41249732,0.19315932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29772165\unitlength}\raggedright \end{minipage}}}%
    \put(0.41030013,0.19370862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34825744\unitlength}\raggedright \end{minipage}}}%
    \put(0.4081029,0.19096213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38560998\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{casos3.pdf}}%
    \put(0.37463454,0.15770901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{casos3.pdf}}%
    \put(0.86784842,0.0873853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t-1}$}}}%
    \put(0.8483772,0.11550824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{casos3.pdf}}%
    \put(0.80193642,0.53196074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.58304801,0.56428587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.52093421,0.54380879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0.59806453,0.53834824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{casos3.pdf}}%
    \put(0.61308105,0.47282159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0.8086163,0.25934962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}k+t\\\\  \vdots\\ k-1\end{array}$}}}%
    \put(0.66222603,0.24757376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{casos3.pdf}}%
    \put(0.58304801,0.31856096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.52093421,0.29808388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0.59806453,0.29262333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{casos3.pdf}}%
    \put(0.61308105,0.22709668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0.66222603,0.05645438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k+t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{casos3.pdf}}%
    \put(0.58304801,0.12744158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.52093421,0.1069645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0.59806453,0.10150395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{casos3.pdf}}%
    \put(0.61308105,0.03597731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+t$}}}%
    \put(0.80556557,0.02096078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
  \end{picture}%
\endgroup%


==> casos4.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'casos4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.89446316bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3903402)%
    \put(0.00107113,0.35705549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)  $M(r_i,b_j)=$}}}%
    \put(0.22214737,0.36481255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{casos4.pdf}}%
    \put(0.27444705,0.35705549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{;  $P=$}}}%
    \put(0.39108752,0.36788419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{casos4.pdf}}%
    \put(0.37275911,0.34231707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.33506136,0.31296498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{casos4.pdf}}%
    \put(0.47103198,0.35705549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{;  $\Omega M(r_i,b_j)=M(r_{j-1},b_i)=$}}}%
    \put(0.87343634,0.37303347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.83573864,0.34368138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{casos4.pdf}}%
    \put(0.00107113,0.2188317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)  $M(r_i,b_j)=$}}}%
    \put(0.22214737,0.22658878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{casos4.pdf}}%
    \put(0.27444705,0.2188317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{;  $P=$}}}%
    \put(0.39108752,0.22966042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{casos4.pdf}}%
    \put(0.37275911,0.20409329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.47103198,0.2188317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{;  $\Omega M(r_i,b_j)=M(r_{j-1},b_i)=$}}}%
    \put(0.84886323,0.21945149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.00107113,0.09596613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)  $M(r_i,b_j)=$}}}%
    \put(0.22214737,0.1037232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{casos4.pdf}}%
    \put(0.27444705,0.09596613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{;  $P=$}}}%
    \put(0.39108752,0.10679484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{casos4.pdf}}%
    \put(0.37275911,0.08122771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.33506136,0.05187562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{casos4.pdf}}%
    \put(0.47103198,0.09596613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{;  $\Omega M(r_i,b_j)=M(r_{j-1},b_i)=$}}}%
    \put(0.20412671,0.08324298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.832667,0.09795021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{casos4.pdf}}%
  \end{picture}%
\endgroup%


==> ejemplo.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ejemplo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{966.58057919bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32264594)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ejemplo.pdf}}%
    \put(0.75181509,0.09797725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{6}$}}}%
    \put(0.81468677,0.07767146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.83249102,0.13916909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.87255081,0.17746006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{4}$}}}%
    \put(0.81302882,0.23266419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{3}$}}}%
    \put(0.73401074,0.13626827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.75737891,0.17107822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.72566495,0.21110972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{2}$}}}%
    \put(0.77455784,0.22405981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.67539942,0.10021272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_1$}}}%
    \put(0.65958867,0.1642795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_2$}}}%
    \put(0.73067239,0.27872391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_4$}}}%
    \put(0.67382557,0.22609201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_3$}}}%
    \put(0.88256018,0.05098381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_7$}}}%
    \put(0.80466622,0.02039825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_8$}}}%
    \put(0.8847857,0.27582307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_6$}}}%
    \put(0.80633539,0.30035333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_5$}}}%
    \put(0.66547974,0.08819961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_1$}}}%
    \put(0.65744641,0.23966263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_2$}}}%
    \put(0.89869531,0.28827187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_5$}}}%
    \put(0.92420537,0.0956504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_6$}}}%
    \put(0.72612594,0.29329449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_3$}}}%
    \put(0.80856655,0.31391873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_4$}}}%
    \put(0.89998763,0.03647444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_7$}}}%
    \put(0.72239927,0.0384213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ejemplo.pdf}}%
    \put(0.8341601,0.22619405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ejemplo.pdf}}%
    \put(0.0077177,0.08326032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_2$}}}%
    \put(0.01567469,0.09739663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_2$}}}%
    \put(0.07099034,0.2699495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_4$}}}%
    \put(0.06573632,0.28442309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_4$}}}%
    \put(0.21830718,0.26991516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_5$}}}%
    \put(0.22796001,0.28598112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_5$}}}%
    \put(0.27742432,0.14911147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_6$}}}%
    \put(0.28067735,0.1649301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_6$}}}%
    \put(0.22907265,0.04944264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_7$}}}%
    \put(0.24204541,0.06370392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_7$}}}%
    \put(0.13904824,0.01894832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_1$}}}%
    \put(0.13897721,0.00265623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ejemplo.pdf}}%
    \put(-0.00090176,0.15634463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_3$}}}%
    \put(-0.00062564,0.1708182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ejemplo.pdf}}%
    \put(0.47916422,0.01984279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_1$}}}%
    \put(0.47831752,0.00430806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_6$}}}%
    \put(0.39474307,0.03970662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_2$}}}%
    \put(0.38727512,0.02748252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_1$}}}%
    \put(0.37248881,0.25394434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_3$}}}%
    \put(0.36744497,0.27099925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_2$}}}%
    \put(0.45856521,0.29532731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_4$}}}%
    \put(0.45848731,0.30907158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_3$}}}%
    \put(0.55861952,0.05625981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_6$}}}%
    \put(0.57267065,0.04072507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_5$}}}%
    \put(0.60165777,0.12081724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_5$}}}%
    \put(0.59915579,0.10362719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_4$}}}%
    \put(0.46189275,0.12304731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.46176344,0.18773073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.4929305,0.14815785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.4955748,0.2094544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{2}$}}}%
    \put(0.47037761,0.09030668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{3}$}}}%
    \put(0.43230514,0.1581749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{1}$}}}%
  \end{picture}%
\endgroup%


==> image1dn.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image1dn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{645.55702659bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43961685)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{image1dn.pdf}}%
    \put(0.40422415,-0.07989476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10308886,0.41084421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.32597501,0.13980474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0.39785093,0.13927364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\overline{k}}$}}}%
    \put(0.92452792,0.40606428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{image1dn.pdf}}%
    \put(0.88575735,0.35383916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.73794121,0.17678056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.69987686,0.13541024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.62799708,0.04883907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.66358291,0.0917416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.59081798,0.00517041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.81052899,0.26335172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.84769498,0.30603991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.77423512,0.21968308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{image1dn.pdf}}%
    \put(0.06045344,0.13388681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.12868112,0.09958561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0.03445362,0.15816933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0.00077602,0.08090671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{image1dn.pdf}}%
    \put(0.5862154,0.22141755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.6742014,0.1183836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.17169578,0.36994928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{image1dn.pdf}}%
    \put(0.1765581,0.41349972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_k$}}}%
    \put(0.24029042,0.3653464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{image1dn.pdf}}%
    \put(0.4598129,0.13927364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_{\overline{k}}$}}}%
    \put(0.18558683,0.16087182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
  \end{picture}%
\endgroup%


==> imagen1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagen1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1159.2657512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18611113)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imagen1.pdf}}%
    \put(0.43261206,0.1736362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01498485\unitlength}\raggedright \end{minipage}}}%
    \put(0.91784528,0.15549664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.69977622,0.15549664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.4513431,0.15549664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.8886643,0.10265532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.66625747,0.10265532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.42413379,0.10107796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.947815,0.0963459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.72501385,0.09792326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.4832845,0.0963459){\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imagen1.pdf}}%
    \put(0.1587441,0.15549664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.12818293,0.10265532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.18871382,0.0963459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imagen1.pdf}}%
    \put(0.8655955,0.00407075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M(j \raw \beta_j)$}}}%
    \put(0.62958404,0.00407075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega M(j \raw \beta_j)$}}}%
    \put(0.38253111,0.00407075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^{2} M(j \raw \beta_j)$}}}%
    \put(0.00022015,0.00407075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^{3} M(j \raw \beta_j) =M(j \raw \beta_j)$}}}%
  \end{picture}%
\endgroup%


==> imagen3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagen3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1589.85209169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16853206)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imagen3.pdf}}%
    \put(0.29559499,0.14558351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.77175788,0.14472089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II$}}}%
    \put(0.97059041,0.14184551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imagen3.pdf}}%
    \put(0.74242901,0.05544035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{a}$}}}%
    \put(0.43318191,0.05587166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{a}$}}}%
    \put(0.58615211,0.05486528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{a}$}}}%
    \put(0.90589437,0.10935372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{c}$}}}%
    \put(0.90158125,0.0399133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{d}$}}}%
  \end{picture}%
\endgroup%


==> imagen6bis.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagen6bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{768.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46261713)%
    \put(0,0){\includegraphics[width=\unitlength]{imagen6bis.pdf}}%
    \put(0.1816703,0.32595423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.2910359,0.28283475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.17047675,0.34488473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.57528396,0.20500937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.65177769,0.39140765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.8189865,0.27147221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.70473759,0.43869162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.1514511,0.11897649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.44774895,0.33710008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.53502903,0.28977382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.40500464,0.39283988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.82663893,0.20458657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.17115332,0.10803677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.15015112,0.04079176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.22831997,0.14274268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.28922305,0.18060366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.65836783,0.11435224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.7075175,0.02032862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.66228406,0.04031081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.64794604,0.04031081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.39233144,0.11853787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.40988796,0.10341246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.42933368,0.02769048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{j-1}$}}}%
    \put(0.46495127,0.14548027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.14612407,0.29387756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.37539347,0.29177416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.63305861,0.29492925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.14927916,0.4374127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.38065196,0.43743385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.63200694,0.44058893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.34539903,0.13717504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.59465063,0.13822674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.84287168,0.13505053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
  \end{picture}%
\endgroup%


==> lema49.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lema49.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{539.06777352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38835496)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lema49.pdf}}%
    \put(-0.00094046,0.20458643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}(s)$}}}%
    \put(0.02447337,0.2738142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lema49.pdf}}%
    \put(0.07242194,0.29175849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.17088005,0.2387657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.09990134,0.22031928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0.29956098,0.10775179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0.35854264,0.10990127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\overline{k}}$}}}%
    \put(0.47965671,0.3388693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.53828794,0.33859532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{k+1}$}}}%
    \put(0.80848044,0.30961398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.66669329,0.18419924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{\alpha}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lema49.pdf}}%
    \put(0.20979425,0.26783551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lema49.pdf}}%
    \put(0.51771412,0.18174487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lema49.pdf}}%
    \put(0.80542705,0.21514088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lema49.pdf}}%
    \put(0.59230488,0.33859532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_{k+1}$}}}%
    \put(0.40919592,0.10990129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_{\overline{k}}$}}}%
    \put(0.15673539,0.15152025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(-0.01997179,0.11717527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.86477744,0.31188252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{k}$}}}%
  \end{picture}%
\endgroup%


==> noultimo.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noultimo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.81070367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35644079)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noultimo.pdf}}%
    \put(0.29677766,0.0324141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.33423866,0.30271762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{i-1}$}}}%
    \put(-0.00203284,0.24151464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.30995133,0.18980602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0.24800769,0.24386674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.13005556,0.08718659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noultimo.pdf}}%
    \put(0.90392795,0.0850787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_i$}}}%
    \put(0.89120547,0.30000789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}r_{i-1}$}}}%
    \put(0.56333042,0.2388049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_j$}}}%
    \put(0.86971701,0.18980602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0.80777331,0.24386674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.75302304,0.09309608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noultimo.pdf}}%
    \put(0.31727517,0.00559182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0.18573025,0.00559182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_{i+1}$}}}%
    \put(0.85465016,0.03268924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noultimo.pdf}}%
    \put(0.6482721,0.03066379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}b_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> prueba.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prueba.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{763.35219941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40394983)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prueba.pdf}}%
    \put(0.38501311,0.12164161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17840562,0.12927709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{d}$}}}%
    \put(0.27122928,0.25608619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.30506499,0.29561109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.2406873,0.2149144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.52200286,0.17404204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{c}$}}}%
    \put(0.20655214,0.1755392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\clubsuit$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prueba.pdf}}%
    \put(0.36899356,0.37585865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.36824497,0.34292122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prueba.pdf}}%
    \put(0.86260583,0.12837879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{d}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prueba.pdf}}%
    \put(0.33515785,0.33019539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prueba.pdf}}%
    \put(0.11627366,0.2803401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{d}$}}}%
    \put(0.1282509,0.33723203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{c}$}}}%
    \put(0.08707913,0.33199198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.06013031,0.29680881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.4242386,0.3754095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_a$}}}%
    \put(0.42124428,0.34591553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_b$}}}%
    \put(0.55239512,0.21117151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\clubsuit$}}}%
    \put(0.57844564,0.16985002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\overline{c}}$}}}%
    \put(0.39519377,0.3264525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\clubsuit$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{prueba.pdf}}%
    \put(0.71019535,0.00306684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.67875508,0.04334035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.64941083,0.085111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.33440926,0.0033663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.0667178,0.37241518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.09591234,0.24066547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.30341814,0.0458855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.27122928,0.08645843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.23155465,0.13002568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\overline{d}}$}}}%
    \put(0.61662309,0.12882796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{prueba.pdf}}%
    \put(0.48487341,0.2544393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{prueba.pdf}}%
    \put(0.64476963,0.29231735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.76678784,0.21296809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_3$}}}%
    \put(0.89195002,0.17134716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\clubsuit$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{prueba.pdf}}%
    \put(0.23739355,0.318817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{prueba.pdf}}%
    \put(0.79223948,0.21970529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.47663905,0.37750551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_a$}}}%
    \put(0.47454303,0.34606524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_b$}}}%
    \put(0.28380539,0.13017539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_{\overline{d}}$}}}%
    \put(0.62964837,0.17209575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_{\overline{c}}$}}}%
  \end{picture}%
\endgroup%


==> region1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'region1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.52514808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45668472)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{region1.pdf}}%
    \put(0.31400545,0.02048346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.40737672,0.42797631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.59959859,0.21693084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0.68273904,0.21998674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\overline{k}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{region1.pdf}}%
    \put(0.6396538,0.10284405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Xx_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{region1.pdf}}%
    \put(0.77951886,0.42797631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{region1.pdf}}%
    \put(0.0949088,0.38195264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_k$}}}%
    \put(0.10838259,0.30713499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{region1.pdf}}%
    \put(0.0949088,0.15641197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{region1.pdf}}%
    \put(0.13939443,0.10978692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
  \end{picture}%
\endgroup%


==> region2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'region2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650.62429839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41581016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{region2.pdf}}%
    \put(0.17488992,0.13168361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{k}$}}}%
    \put(0.13106387,0.21172426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_k$}}}%
    \put(0.00006957,0.1327471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.07659654,0.0468874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.40676169,0.20709873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.3955626,0.14095429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.16588811,0.30211487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{region2.pdf}}%
    \put(0.23258103,0.32491322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{region2.pdf}}%
    \put(0.25576752,0.2583398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{region2.pdf}}%
    \put(0.76122813,0.12623831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\bar{k}}$}}}%
    \put(0.68807644,0.21628457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{R_k}$}}}%
    \put(0.5533844,0.1327471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.75287014,0.00754063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.95761723,0.20955791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.94887753,0.14095429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.58705375,0.39728327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_k$}}}%
    \put(-0.04794074,0.44471025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52784466\unitlength}\raggedright \end{minipage}}}%
    \put(0.72166199,0.30211487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\gamma}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{region2.pdf}}%
    \put(0.78835492,0.32245405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\Delta}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{region2.pdf}}%
    \put(0.80662306,0.25342144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{region2.pdf}}%
    \put(0.02390232,0.39728327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.73863307,0.23009253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> relative.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relative.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{704.84328047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21127147)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{relative.pdf}}%
    \put(0.6118126,0.18368663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{r_i}$}}}%
    \put(0.76795913,0.05470234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{b_j}$}}}%
    \put(0.34259755,0.18379897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{b_{j-1}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{relative.pdf}}%
    \put(0.19070585,0.05126274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{r_i}$}}}%
    \put(0.3852611,0.06846066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{b_j}$}}}%
    \put(0.55331953,0.0588736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{r_{i-1}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{relative.pdf}}%
  \end{picture}%
\endgroup%


==> smallcases.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smallcases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{616.02799761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47190565)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{smallcases.pdf}}%
    \put(0.40959521,-0.07219687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10947168,0.44498725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.19399131,0.40455034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.23157814,0.38735096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\overline{a}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{smallcases.pdf}}%
    \put(0.13660775,0.13914588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{smallcases.pdf}}%
    \put(0.09137035,0.12724288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.07561757,0.07966075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.27626658,0.33723094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond$}}}%
    \put(0.3205142,0.28293401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond$}}}%
    \put(0.3626148,0.22927101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond$}}}%
    \put(0.40528096,0.17484414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond$}}}%
    \put(0.44896296,0.12170043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond$}}}%
    \put(0.53246668,0.01372519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond$}}}%
    \put(0.49422645,0.06815209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond$}}}%
    \put(0.09057102,0.17541256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond$}}}%
    \put(0.95990459,0.44284221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{smallcases.pdf}}%
    \put(0.61218444,0.27445268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.15093212,0.39035387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{a}$}}}%
    \put(0.25802512,0.44392066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_b$}}}%
    \put(0.27045496,0.39976682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_c$}}}%
    \put(0.30217895,0.3867804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}T_{\overline{a}}$}}}%
  \end{picture}%
\endgroup%


==> ultimo1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ultimo1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.31230049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32969973)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ultimo1.pdf}}%
    \put(0.29463386,0.29948054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.48000133,0.01453331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.67005808,0.30334236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ultimo1.pdf}}%
  \end{picture}%
\endgroup%

